Spectral band degeneracies of $\frac{\pi}{2}-$rotationally invariant periodic Schr\"odinger operators

The dynamics of waves in periodic media is determined by the band structure of the underlying periodic Hamiltonian. Symmetries of the Hamiltonian can give rise to novel properties of the band structure. Here we consider a class of periodic Schr\"odinger operators, $H_V=-\Delta+V$, where $V$ is periodic with respect to the lattice of translates $\Lambda=\mathbb{Z}^2$. The potential is also assumed to be real-valued, sufficiently regular and such that, with respect to some origin of coordinates, inversion symmetric (even) and invariant under $\pi/2$ rotation. The present results are the $\mathbb{Z}^2-$ analogue of results obtained for conical degenerate points (Dirac points) in honeycomb structures. Our proofs make use of the framework developed by Fefferman-Weinstein and Fefferman-Lee-Thorp-Weinstein.

==> fund-cell-tikz.tex <==
\begin{tikzpicture}[thick,scale=1.0]
\tikzset{minimum size=1pt}
    \draw [fill=blue!5!white] (2,2) -- (4,2) -- (4,4) -- (2,2);        

    \draw (0,0) node[circle,fill,inner sep=1pt,label=below:{$-\pi$},label=left:{$-\pi$},label=above right:{$R^2{\bf M}$}] (A){};
    \draw (2,0) node[circle,fill,inner sep=1pt,label=below:{$0$}] (B){};
    \draw (4,0) node[circle,fill,inner sep=1pt,label=below:{$\pi$},label=above left:{$R{\bf M}$}] (C){};
      
    \draw (0,2) node[circle,fill,inner sep=1pt,label=left:{$0$}] (E){};
    \draw (2,2) node[circle,fill,inner sep=1pt,label=left:{${\bf \Gamma}$}] (F){};
    \draw (4,2) node[circle,fill,inner sep=1pt,label=right:{${\bf X}$}] (G){};

    \draw (0,4) node[circle,fill,inner sep=1pt,label=left:{$\pi$},label=below right:{$R^3{\bf M}$}] (I){};
    \draw (4,4) node[circle,fill,inner sep=1pt,label=right:{${\bf M}$}] (K){};
    
    \draw (A) -- (C) -- (K) -- (I) --(A) ;   
    \draw [blue] (F) -- (G) -- (K) -- (F);        
\end{tikzpicture}


==> lattice-tikz-figs.tex <==
\begin{tikzpicture}[thick,scale=0.7]
\tikzset{minimum size=6pt}
    % shade fundamental cell first
    \draw[fill=black!20!white] (1,1) -- (1,3) -- (3,3) -- (3,1) -- cycle;   

    \draw (0,0) node[circle,fill,inner sep=1pt] (A){};
    \draw (2,0) node[circle,fill,inner sep=1pt] (B){};
    \draw (4,0) node[circle,fill,inner sep=1pt] (C){};
    \draw (6,0) node[circle,fill,inner sep=1pt] (D){};
      
    \draw (0,2) node[circle,fill,inner sep=1pt] (E){};
    \draw (2,2) node[circle,fill,inner sep=1pt] (F){};
    \draw (4,2) node[circle,fill,inner sep=1pt] (G){};
    \draw (6,2) node[circle,fill,inner sep=1pt] (H){};

    \draw (0,4) node[circle,fill,inner sep=1pt] (I){};
    \draw (2,4) node[circle,fill,inner sep=1pt] (J){};
    \draw (4,4) node[circle,fill,inner sep=1pt] (K){};
    \draw (6,4) node[circle,fill,inner sep=1pt] (L){};

    \draw (0,6) node[circle,fill,inner sep=1pt] (M){};
    \draw (2,6) node[circle,fill,inner sep=1pt] (N){};
    \draw (4,6) node[circle,fill,inner sep=1pt] (O){};
    \draw (6,6) node[circle,fill,inner sep=1pt] (P){};
    
%    \draw (A) -- (D);   
%    \draw (E) -- (H);
%    \draw (I) -- (L);
%    \draw (M) -- (P);    

%    \draw (A) -- (M);   
%    \draw (B) -- (N);
%    \draw (C) -- (O);
%    \draw (D) -- (P);    
        
\end{tikzpicture}
%
%
\qquad  \qquad \qquad 
%
%
\begin{tikzpicture}[thick,scale=0.7]
\tikzset{minimum size=6pt}
    % shade fundamental cell first
    \draw[fill=black!20!white] (1.5,1.5) -- (1.5,3.5) -- (3.5,3.5) -- (3.5,1.5) -- cycle;   

    \draw (0,0) node[circle,fill,inner sep=1pt] (A){};
    \draw (2,0) node[circle,fill,inner sep=1pt] (B){};
    \draw (4,0) node[circle,fill,inner sep=1pt] (C){};
    \draw (6,0) node[circle,fill,inner sep=1pt] (D){};
      
    \draw (0,2) node[circle,fill,inner sep=1pt] (E){};
    \draw (2,2) node[circle,fill,inner sep=1pt,label={[label distance=-.11cm]above right:{\small $B$}}] (F){};
    \draw (4,2) node[circle,fill,inner sep=1pt] (G){};
    \draw (6,2) node[circle,fill,inner sep=1pt] (H){};

    \draw (0,4) node[circle,fill,inner sep=1pt] (I){};
    \draw (2,4) node[circle,fill,inner sep=1pt] (J){};
    \draw (4,4) node[circle,fill,inner sep=1pt] (K){};
    \draw (6,4) node[circle,fill,inner sep=1pt] (L){};

    \draw (0,6) node[circle,fill,inner sep=1pt] (M){};
    \draw (2,6) node[circle,fill,inner sep=1pt] (N){};
    \draw (4,6) node[circle,fill,inner sep=1pt] (O){};
    \draw (6,6) node[circle,fill,inner sep=1pt] (P){};
    
%    \draw (A) -- (D);   
%    \draw (E) -- (H);
%    \draw (I) -- (L);
%    \draw (M) -- (P);    

%    \draw (A) -- (M);   
%    \draw (B) -- (N);
%    \draw (C) -- (O);
%    \draw (D) -- (P);    
    
    \draw (1,0) node[circle,fill=blue,inner sep=1pt] (A2){};
    \draw (3,0) node[circle,fill=blue,inner sep=1pt] (B2){};
    \draw (5,0) node[circle,fill=blue,inner sep=1pt] (C2){};

    \draw (1,2) node[circle,fill=blue,inner sep=1pt] (E2){};
    \draw (3,2) node[circle,fill=blue,inner sep=1pt,label={[label distance=-.1cm]above:{\small $C$}}] (F2){};
    \draw (5,2) node[circle,fill=blue,inner sep=1pt] (G2){};

    \draw (1,4) node[circle,fill=blue,inner sep=1pt] (I2){};
    \draw (3,4) node[circle,fill=blue,inner sep=1pt] (J2){};
    \draw (5,4) node[circle,fill=blue,inner sep=1pt] (K2){};

    \draw (1,6) node[circle,fill=blue,inner sep=1pt] (M2){};
    \draw (3,6) node[circle,fill=blue,inner sep=1pt] (N2){};
    \draw (5,6) node[circle,fill=blue,inner sep=1pt] (O2){};

    \draw (0,1) node[circle,fill=red,inner sep=1pt] (A3){};
    \draw (2,1) node[circle,fill=red,inner sep=1pt] (B3){};
    \draw (4,1) node[circle,fill=red,inner sep=1pt] (C3){};
    \draw (6,1) node[circle,fill=red,inner sep=1pt] (D3){};
      
    \draw (0,3) node[circle,fill=red,inner sep=1pt] (E3){};
    \draw (2,3) node[circle,fill=red,inner sep=1pt,label={[label distance=-.1cm]right:{\small $A$}}] (F3){};
    \draw (4,3) node[circle,fill=red,inner sep=1pt] (G3){};
    \draw (6,3) node[circle,fill=red,inner sep=1pt] (H3){};

    \draw (0,5) node[circle,fill=red,inner sep=1pt] (I3){};
    \draw (2,5) node[circle,fill=red,inner sep=1pt] (J3){};
    \draw (4,5) node[circle,fill=red,inner sep=1pt] (K3){};
    \draw (6,5) node[circle,fill=red,inner sep=1pt] (L3){};
    
\end{tikzpicture}

